Oscillations in planar deficiency-one mass-action systems

Whereas the positive equilibrium of a mass-action system with deficiency zero is always globally stable, for deficiency-one networks there are many different scenarios, mainly involving oscillatory behaviour. We present several examples, with centers or multiple limit cycles.

==> tikz_figures/chain_exist_equilibrium1.tex <==
\begin{tikzpicture}[scale=0.8]
\begin{axis}[axis lines=none, axis equal, no marks, xmin=-5, xmax=5, ymin=-4, ymax=6, samples=3]
\addplot+[black, ultra thin, name path=A] {x/2};
\addplot+[name path=B] {x/2+10};
\addplot[pattern=vertical lines, pattern color=black!20!green] fill between [of=A and B];

\addplot+[black, ultra thin, name path=C] {-x+3};
\addplot+[name path=D] {-x-10};
\addplot[pattern=horizontal lines, pattern color=red!30!] fill between [of=C and D];

\addplot+[black, ultra thin] {-x-3/2};

\node (P1) at (-4,5/2)  {\large \textcolor{blue}{$\bullet$}};
\node [right] at (P1) {$(a_1,b_1)$};
\node (P2) at (-1,-1/2)  {\large \textcolor{blue}{$\bullet$}};
\node [right] at (P2) {$(a_2,b_2)$};
\node (P3) at (2,1)  {\large \textcolor{blue}{$\bullet$}};
\node [right] at (P3) {$(a_3,b_3)$};

\end{axis}

\node[right] at (0.5,6.3) {half-plane with green vertical lines:};
\node[right] at (0.5,6) {location of $P_4$ for $h_1<0$ to hold};

\node[right] at (0.5,-0.2) {half-plane with red horizontal lines:};
\node[right] at (0.5,-0.5) {location of $P_4$ for $h_1+h_2<0$ to hold};

\end{tikzpicture}

==> tikz_figures/chain_exist_equilibrium2.tex <==
\begin{tikzpicture}[scale=.5]

\node[inner sep=0,outer sep=1] (P1) at (-4,5/2)  {\large \textcolor{blue}{$\bullet$}};
\node[inner sep=0,outer sep=1] (P2) at (-1,-1/2) {\large \textcolor{blue}{$\bullet$}};
\node[inner sep=0,outer sep=1] (P3) at (2,1) {\large \textcolor{blue}{$\bullet$}};
\node[inner sep=0,outer sep=1] (P4) at (-2,3)  {\large \textcolor{blue}{$\bullet$}};

\node [above] at (P1) {$(a_1,b_1)$};
\node [below] at (P2) {$(a_2,b_2)$};
\node [right] at (P3) {$(a_3,b_3)$};
\node [above] at (P4) {$(a_4,b_4)$};

\draw[red] (0,0) arc (26.5651:135:1.118);
\draw[red] (1,3/2) arc (153.4349:206.5651:1.118);

\draw[arrows={-stealth},very thick,blue] (P1) to node {} (P2);
\draw[arrows={-stealth},very thick,blue] (P2) to node {} (P3);
\draw[arrows={-stealth},very thick,blue] (P3) to node {} (P4);

\node at (0,-4.5) {};

\end{tikzpicture}

==> tikz_figures/chain_homoclinic.tex <==
\begin{tikzpicture}

\draw [step=1, gray, very thin] (-3.25,-1.25) grid (2.25,3.25);
\draw [ ->, black] (-3.25,0)--(2.25,0);
\draw [ ->, black] (0,-1.25)--(0,3.25);
\node[inner sep=0,outer sep=1] (P1) at (0,0)  {\large \textcolor{blue}{$\bullet$}};
\node[inner sep=0,outer sep=1] (P2) at (3/2,-1) {\large \textcolor{blue}{$\bullet$}};
\node[inner sep=0,outer sep=1] (P3) at (-1,3/2) {\large \textcolor{blue}{$\bullet$}};
\node[inner sep=0,outer sep=1] (P4) at (-1-3/2,3/2+2/3) {\large \textcolor{blue}{$\bullet$}};

\node [above left]  at (P1) {$\mathsf{0}$};
\node [below] at (P2)  {$p\mathsf{X}+q\mathsf{Y}$};
\node [above right] at (P3) {$q\mathsf{X}+p\mathsf{Y}$};
\node [above right]  at (P4) {$(q-p)\mathsf{X}+\left(p+\frac{q^2}{p}\right)\mathsf{Y}$};

\draw[arrows={-stealth},very thick,blue,below left]  (P1) to node {$\kappa_1$} (P2);
\draw[arrows={-stealth},very thick,blue,above right] (P2) to node {$\kappa_2$} (P3);
\draw[arrows={-stealth},very thick,blue,below] (P3) to node {$\kappa_3$} (P4);

\node [draw,fill=orange!20,very thick,rounded corners] (box) at (-2,0) {$\begin{array}{c}p>0,q<0\\p+q>0\end{array}$};

\node at (5.5,3/4) [] {\includegraphics[scale=0.6]{streamplots/stream_chain_rev_homoclinic_origin.pdf}};

\begin{scope}[shift={(0,-6)}]
\draw [step=1, gray, very thin] (-3.25,-2.25) grid (2.25,4.25);
\draw [ ->, black] (-3.25,0)--(2.25,0);
\draw [ ->, black] (0,-2.25)--(0,4.25);
\node[inner sep=0,outer sep=1] (P1) at (0,0)  {\large \textcolor{blue}{$\bullet$}};
\node[inner sep=0,outer sep=1] (P2) at (1,-3/2) {\large \textcolor{blue}{$\bullet$}};
\node[inner sep=0,outer sep=1] (P3) at (-3/2,1) {\large \textcolor{blue}{$\bullet$}};
\node[inner sep=0,outer sep=1] (P4) at (-3/2-1,1+9/4) {\large \textcolor{blue}{$\bullet$}};

\node [above left]  at (P1) {$\mathsf{0}$};
\node [right] at (P2)  {$p\mathsf{X}+q\mathsf{Y}$};
\node [above right] at (P3) {$q\mathsf{X}+p\mathsf{Y}$};
\node [right]  at (P4) {$(q-p)\mathsf{X}+\left(p+\frac{q^2}{p}\right)\mathsf{Y}$};

\draw[arrows={-stealth},very thick,blue,above right]  (P1) to node {$\kappa_1$} (P2);
\draw[arrows={-stealth},very thick,blue,below left] (P2) to node {$\kappa_2$} (P3);
\draw[arrows={-stealth},very thick,blue,below left] (P3) to node {$\kappa_3$} (P4);

\node [draw,fill=orange!20,very thick,rounded corners] (box) at (-2,0) {$\begin{array}{c}p>0,q<0\\p+q<0\end{array}$};

\node at (5.5,3/4) [] {\includegraphics[scale=0.6]{streamplots/stream_chain_rev_homoclinic_infinity.pdf}};

\end{scope}

\end{tikzpicture}

==> tikz_figures/chain_three_limit_cycles.tex <==
\begin{tikzpicture}

\draw [step=1, gray, very thin] (-1.25,-1.25) grid (2.25,2.25);
\draw [ ->, black] (-1.25,0)--(2.25,0);
\draw [ ->, black] (0,-1.25)--(0,2.25);

\node[inner sep=0,outer sep=1] (P1) at (0,0) {\large \textcolor{blue}{$\bullet$}};
\node[inner sep=0,outer sep=1] (P2) at (0,-3/4) {\large \textcolor{blue}{$\bullet$}};
\node[inner sep=0,outer sep=1] (P3) at (1,1/2) {\large \textcolor{blue}{$\bullet$}};
\node[inner sep=0,outer sep=1] (P4) at (0,3/2) {\large \textcolor{blue}{$\bullet$}};

\node [above left]  at (P1) {$\mathsf{0}$};
\node [left] at (P2)  {$-q\mathsf{Y}$};
\node [right] at (P3) {$\mathsf{X}+\frac{1}{2}\mathsf{Y}$};
\node [left]  at (P4) {$\left(\frac{1}{2}+r\right)\mathsf{Y}$};

\draw[arrows={-stealth},very thick,blue,left]  (P1) to node {$\kappa_1$} (P2);
\draw[arrows={-stealth},very thick,blue,below right] (P2) to node {$\kappa_2$} (P3);
\draw[arrows={-stealth},very thick,blue,above right] (P3) to node {$\kappa_3$} (P4);

\end{tikzpicture}

==> tikz_figures/intro_feinberg_3d.tex <==
\begin{tikzpicture}

\node (P1) at (0,0)  {$\mathsf{Y}$};
\node (P2) at (1,0)  {$\mathsf{Z}$};
\node (P3) at (2,0)  {$\mathsf{X}$};
\node (P4) at (3,0)  {$2\mathsf{X}$};
\node (P5) at (1,-1) {$\mathsf{X} + \mathsf{Y}$};

\draw[arrows={->[scale=.8]},transform canvas={yshift=2pt}] (P1) to node {} (P2);
\draw[arrows={->[scale=.8]},transform canvas={yshift=-2pt}] (P2) to node {} (P1);
\draw[arrows={->[scale=.8]},transform canvas={yshift=2pt}] (P2) to node {} (P3);
\draw[arrows={->[scale=.8]},transform canvas={yshift=-2pt}] (P3) to node {} (P2);
\draw[arrows={->[scale=.8]},transform canvas={yshift=2pt}] (P3) to node {} (P4);
\draw[arrows={->[scale=.8]},transform canvas={yshift=-2pt}] (P4) to node {} (P3);
\draw[arrows={->[scale=.8]},transform canvas={xshift=2pt}] (P2) to node {} (P5);
\draw[arrows={->[scale=.8]},transform canvas={xshift=-2pt}] (P5) to node {} (P2);

\end{tikzpicture}

==> tikz_figures/intro_wilhelm_heinrich.tex <==
\begin{tikzpicture}

\node (P0) at (-1,0) {$\mathsf{0}$};
\node (P1) at (0,0)  {$\mathsf{Y}$};
\node (P2) at (1,0)  {$\mathsf{Z}$};
\node (P3) at (2,0)  {$\mathsf{X}$};
\node (P4) at (3,0)  {$2\mathsf{X}$};
\node (P5) at (0,-1) {$\mathsf{X} + \mathsf{Y}$};

\draw[arrows={->[scale=1]}] (P1) to node {} (P0);
\draw[arrows={->[scale=1]}] (P2) to node {} (P1);
\draw[arrows={->[scale=1]}] (P3) to node {} (P2);
\draw[arrows={->[scale=1]}] (P3) to node {} (P4);
\draw[arrows={->[scale=1]}] (P5) to node {} (P1);

\end{tikzpicture}

==> tikz_figures/quadrangle_dulac.tex <==
\begin{tikzpicture}

\node[inner sep=0,outer sep=1] (P1) at (0,0) {\large \textcolor{blue}{$\bullet$}};
\node[inner sep=0,outer sep=1] (P2) at (2,0) {\large \textcolor{blue}{$\bullet$}};
\node[inner sep=0,outer sep=1] (P3) at (3,0) {\large \textcolor{blue}{$\bullet$}};
\node[inner sep=0,outer sep=1] (P4) at (1,0) {\large \textcolor{blue}{$\bullet$}};

\draw[arrows={-stealth},very thick,blue,bend right=25] (P1) to node {} (P2);
\draw[arrows={-stealth},very thick,blue] (P2) to node {} (P3);
\draw[arrows={-stealth},very thick,blue,bend right=25] (P3) to node {} (P4);
\draw[arrows={-stealth},very thick,blue] (P4) to node {} (P1);

\node [] at (4.3,0) {and};

\node[inner sep=0,outer sep=1] (P1) at (6,-1.5) {\large \textcolor{blue}{$\bullet$}};
\node[inner sep=0,outer sep=1] (P2) at (6, 0.5) {\large \textcolor{blue}{$\bullet$}};
\node[inner sep=0,outer sep=1] (P3) at (6, 1.5) {\large \textcolor{blue}{$\bullet$}};
\node[inner sep=0,outer sep=1] (P4) at (6,-0.5) {\large \textcolor{blue}{$\bullet$}};

\draw[arrows={-stealth},very thick,blue,bend right=25] (P1) to node {} (P2);
\draw[arrows={-stealth},very thick,blue] (P2) to node {} (P3);
\draw[arrows={-stealth},very thick,blue,bend right=25] (P3) to node {} (P4);
\draw[arrows={-stealth},very thick,blue] (P4) to node {} (P1);

\node [] at (7,0) {\phantom{A},};

\end{tikzpicture}

==> tikz_figures/quadrangle_general.tex <==
\begin{tikzpicture}[scale=3]

\node (P1) at (0,0)  {$a_1 \mathsf{X} + b_1 \mathsf{Y}$};
\node (P2) at (1,0)  {$a_2 \mathsf{X} + b_2 \mathsf{Y}$};
\node (P3) at (1,2/3)  {$a_3 \mathsf{X} + b_3 \mathsf{Y}$};
\node (P4) at (0,2/3)  {$a_4 \mathsf{X} + b_4 \mathsf{Y}$};

\draw[arrows={->[scale=1]},below] (P1) to node {$\kappa_1$} (P2);
\draw[arrows={->[scale=1]},right] (P2) to node {$\kappa_2$} (P3);
\draw[arrows={->[scale=1]},above] (P3) to node {$\kappa_3$} (P4);
\draw[arrows={->[scale=1]},left] (P4) to node {$\kappa_4$} (P1);

\end{tikzpicture}

==> tikz_figures/quadrangle_parallelogram.tex <==
\begin{tikzpicture}

\draw [step=1, gray, very thin] (-0.25,-0.25) grid (3.25,3.25);
\draw [ ->, black] (-0.25,0)--(3.25,0);
\draw [ ->, black] (0,-0.25)--(0,3.25);

\node[inner sep=0,outer sep=1] (P1) at (0,1) {\large \textcolor{blue}{$\bullet$}};
\node[inner sep=0,outer sep=1] (P2) at (1,0) {\large \textcolor{blue}{$\bullet$}};
\node[inner sep=0,outer sep=1] (P3) at (1,2) {\large \textcolor{blue}{$\bullet$}};
\node[inner sep=0,outer sep=1] (P4) at (0,3) {\large \textcolor{blue}{$\bullet$}};

\node [below left]  at (P1) {$\mathsf{Y}$};
\node [below right] at (P2) {$\mathsf{X}$};
\node [above right] at (P3) {$\mathsf{X}+2\mathsf{Y}$};
\node [above left]  at (P4) {$3\mathsf{Y}$};

\draw[arrows={-stealth},very thick,blue,below left]  (P1) to node {$\kappa_1$} (P2);
\draw[arrows={-stealth},very thick,blue,right]       (P2) to node {$\kappa_2$} (P3);
\draw[arrows={-stealth},very thick,blue,above right] (P3) to node {$\kappa_3$} (P4);
\draw[arrows={-stealth},very thick,blue,left]        (P4) to node {$\kappa_4$} (P1);

\node [] at (4,3/2) {and};

\node [] at (7.5,3/2) {$\begin{aligned}
\dot{x} &= \kappa_1 y - \kappa_3 xy^2, \\
\dot{y} &= -\kappa_1y + 2 \kappa_2 x + \kappa_3 xy^2 - 2\kappa_4 y^3.
\end{aligned}$};

\end{tikzpicture}

==> tikz_figures/quadrangle_three_limit_cycles.tex <==
\begin{tikzpicture}

\draw [step=1, gray, very thin] (-0.25,-0.25) grid (2.25,5.25);
\draw [ ->, black] (-0.25,0)--(2.25,0);
\draw [ ->, black] (0,-0.25)--(0,5.25);

\node[inner sep=0,outer sep=1] (P1) at (0,1) {\large \textcolor{blue}{$\bullet$}};
\node[inner sep=0,outer sep=1] (P2) at (0,0) {\large \textcolor{blue}{$\bullet$}};
\node[inner sep=0,outer sep=1] (P3) at (1,2) {\large \textcolor{blue}{$\bullet$}};
\node[inner sep=0,outer sep=1] (P4) at (1,5) {\large \textcolor{blue}{$\bullet$}};

\node [above left]  at (P1) {$\mathsf{Y}$};
\node [below left] at (P2) {$\mathsf{0}$};
\node [below right] at (P3) {$\mathsf{X}+2\mathsf{Y}$};
\node [above right]  at (P4) {$\mathsf{X}+5\mathsf{Y}$};

\draw[arrows={-stealth},very thick,blue,left]  (P1) to node {$\kappa_1$} (P2);
\draw[arrows={-stealth},very thick,blue,right]       (P2) to node {$\kappa_2$} (P3);
\draw[arrows={-stealth},very thick,blue,right] (P3) to node {$\kappa_3$} (P4);
\draw[arrows={-stealth},very thick,blue,left]        (P4) to node {$\kappa_4$} (P1);

\node [] at (3,5/2) {and};

\node [] at (6.5,5/2) {$\begin{aligned}
\dot{x} &=               \kappa_2                  - \kappa_4 xy^5, \\
\dot{y} &= -\kappa_1y + 2\kappa_2 + 3\kappa_3 xy^2 - 4\kappa_4 xy^5.
\end{aligned}$};

\end{tikzpicture}

==> tikz_figures/three_reaction_four_limit_cycles.tex <==
\begin{tikzpicture}

\draw [step=1, gray, very thin] (-1.25,-2.25) grid (2.25,3.25);
\draw [ ->, black] (-1.25,0)--(2.25,0);
\draw [ ->, black] (0,-2.25)--(0,3.25);

\node[inner sep=0,outer sep=1] (P1) at (0,0) {\large \textcolor{blue}{$\bullet$}};
\node[inner sep=0,outer sep=1] (P2a) at (0,-1) {\large \textcolor{blue}{$\bullet$}};
\node[inner sep=0,outer sep=1] (P2b) at (1,-2) {\large \textcolor{blue}{$\bullet$}};
\node[inner sep=0,outer sep=1] (P3a) at (1.1,0.6) {\large \textcolor{blue}{$\bullet$}};
\node[inner sep=0,outer sep=1] (P3b) at (0.1,2.6) {\large \textcolor{blue}{$\bullet$}};

\node [above left]  at (P1) {$\mathsf{0}$};
\node [below left] at (P2a)  {$-\mathsf{Y}$};
\node [above right] at (P2b)  {$\mathsf{X}-2\mathsf{Y}$};
\node [right] at (P3a) {$a\mathsf{X}+b\mathsf{Y}$};
\node [right]  at (P3b) {$(a-1)\mathsf{X}+(b+d)\mathsf{Y}$};

\draw[arrows={-stealth},very thick,blue,left]  (P1) to node {$\kappa_1$} (P2a);
\draw[arrows={-stealth},very thick,blue,below left] (P2a) to node {$\kappa_2$} (P2b);
\draw[arrows={-stealth},very thick,blue,right] (P3a) to node {$\kappa_3$} (P3b);

\end{tikzpicture}

==> tikz_figures/three_reaction_lienard_center.tex <==
\begin{tikzpicture}[scale=0.65]

\begin{scope}[shift={(0,0)}]
\draw [step=1, gray, very thin] (-3.25,-2.25) grid (2.25,2.25);
\draw [ ->, black] (-3.25,0)--(2.25,0);
\draw [ ->, black] (0,-2.25)--(0,2.25);
\node[inner sep=0,outer sep=1] (P1a) at (0,-1/2)  {\large \textcolor{blue}{$\bullet$}};
\node[inner sep=0,outer sep=1] (P1b) at (-1/2,3/2)  {\large \textcolor{blue}{$\bullet$}};
\node[inner sep=0,outer sep=1] (P2a) at (0,-2) {\large \textcolor{blue}{$\bullet$}};
\node[inner sep=0,outer sep=1] (P2b) at (-2,-3/2){\large \textcolor{blue}{$\bullet$}};
\node[inner sep=0,outer sep=1] (P3a) at (1,0) {\large \textcolor{blue}{$\bullet$}};
\node[inner sep=0,outer sep=1] (P3b) at (2,-1){\large \textcolor{blue}{$\bullet$}};
\draw[arrows={-stealth},very thick,blue]  (P1a) to node {} (P1b);
\draw[arrows={-stealth},very thick,blue] (P2a) to node {} (P2b);
\draw[arrows={-stealth},very thick,blue] (P3a) to node {} (P3b);
\node [draw,fill=orange!20,very thick,rounded corners] (box) at (-2,1.5) {\scriptsize$c_2<0$};
\node at (-0.4,-6) [] {\includegraphics[scale=0.45]{streamplots/stream_lienard_center_c2_negative.pdf}};
\end{scope}

\begin{scope}[shift={(6,0)}]
\draw [step=1, gray, very thin] (-3.25,-2.25) grid (2.25,2.25);
\draw [ ->, black] (-3.25,0)--(2.25,0);
\draw [ ->, black] (0,-2.25)--(0,2.25);
\node[inner sep=0,outer sep=1] (P1a) at (0,-1/2)  {\large \textcolor{blue}{$\bullet$}};
\node[inner sep=0,outer sep=1] (P1b) at (0,3/2)  {\large \textcolor{blue}{$\bullet$}};
\node[inner sep=0,outer sep=1] (P2a) at (0,-2) {\large \textcolor{blue}{$\bullet$}};
\node[inner sep=0,outer sep=1] (P2b) at (-5/2,-3/2){\large \textcolor{blue}{$\bullet$}};
\node[inner sep=0,outer sep=1] (P3a) at (1,0) {\large \textcolor{blue}{$\bullet$}};
\node[inner sep=0,outer sep=1] (P3b) at (2,-1){\large \textcolor{blue}{$\bullet$}};
\draw[arrows={-stealth},very thick,blue]  (P1a) to node {} (P1b);
\draw[arrows={-stealth},very thick,blue] (P2a) to node {} (P2b);
\draw[arrows={-stealth},very thick,blue] (P3a) to node {} (P3b);
\node [draw,fill=orange!20,very thick,rounded corners] (box) at (-2,1.5) {\scriptsize$c_2=0$};
\node at (-0.4,-6) [] {\includegraphics[scale=0.45]{streamplots/stream_lienard_center_c2_zero.pdf}};
\end{scope}

\begin{scope}[shift={(12,0)}]
\draw [step=1, gray, very thin] (-3.25,-2.25) grid (2.25,2.25);
\draw [ ->, black] (-3.25,0)--(2.25,0);
\draw [ ->, black] (0,-2.25)--(0,2.25);
\node[inner sep=0,outer sep=1] (P1a) at (0,-1/2)  {\large \textcolor{blue}{$\bullet$}};
\node[inner sep=0,outer sep=1] (P1b) at (1/2,3/2)  {\large \textcolor{blue}{$\bullet$}};
\node[inner sep=0,outer sep=1] (P2a) at (0,-2) {\large \textcolor{blue}{$\bullet$}};
\node[inner sep=0,outer sep=1] (P2b) at (-3,-3/2){\large \textcolor{blue}{$\bullet$}};
\node[inner sep=0,outer sep=1] (P3a) at (1,0) {\large \textcolor{blue}{$\bullet$}};
\node[inner sep=0,outer sep=1] (P3b) at (2,-1){\large \textcolor{blue}{$\bullet$}};
\draw[arrows={-stealth},very thick,blue]  (P1a) to node {} (P1b);
\draw[arrows={-stealth},very thick,blue] (P2a) to node {} (P2b);
\draw[arrows={-stealth},very thick,blue] (P3a) to node {} (P3b);
\node [draw,fill=orange!20,very thick,rounded corners] (box) at (-2,1.5) {\scriptsize$c_2>0$};
\node at (-0.4,-6) [] {\includegraphics[scale=0.45]{streamplots/stream_lienard_center_c2_positive.pdf}};
\end{scope}

\node[] at (11/2,7) {$c_1=1$, $d_1=-1$, $d_2=2$, $d_3=\frac12$};

\draw[ultra thin] (-3,6.5) -- (14,6.5);

%\node[] at (-1/2,6) {\small$\begin{pmatrix} c_1 & c_2 & c_3 \\ d_1 & d_2 & d_3 \end{pmatrix}=\begin{pmatrix*}[r] -\frac{1}{2} & -2 & 1 \\ 2 & \frac{1}{2} & -1 \end{pmatrix*}$};

\node[] at (-1/2,6) {$c_2=-\frac12$, $c_3=-2$};

\node[] at (-1/2,4) {\small$\begin{aligned} \dot{x} &= 5x-\frac{4}{y^2}-\frac{1}{\sqrt{y}} \\ \dot{y} &= \frac{5}{4}\left(-5x+\frac{1}{y^2}+\frac{4}{\sqrt{y}}\right) \end{aligned}$};

%\node[] at (11/2,6) {\small$\begin{pmatrix} c_1 & c_2 & c_3 \\ d_1 & d_2 & d_3 \end{pmatrix}=\begin{pmatrix*}[r] 0 & -\frac{5}{2} & 1 \\ 2 & \frac{1}{2} & -1 \end{pmatrix*}$};

\node[] at (11/2,6) {$c_2=0$, $c_3=-\frac52$};

\node[] at (11/2,4) {\small$\begin{aligned} \dot{x} &= 5x-\frac{5}{y^2} \\ \dot{y} &= \frac{5}{4}\left(-5x+\frac{1}{y^2}+\frac{4}{\sqrt{y}}\right) \end{aligned}$};

%\node[] at (23/2,6) {\small$\begin{pmatrix} c_1 & c_2 & c_3 \\ d_1 & d_2 & d_3 \end{pmatrix}=\begin{pmatrix*}[r] \frac{1}{2} & -3 & 1 \\ 2 & \frac{1}{2} & -1 \end{pmatrix*}$};

\node[] at (23/2,6) {$c_2=\frac12$, $c_3=-3$};

\node[] at (23/2,4) {\small$\begin{aligned} \dot{x} &= 5x-\frac{6}{y^2}+\frac{1}{\sqrt{y}} \\ \dot{y} &= \frac{5}{4}\left(-5x+\frac{1}{y^2}+\frac{4}{\sqrt{y}}\right) \end{aligned}$};

\end{tikzpicture}

==> tikz_figures/three_reaction_reversible_center.tex <==
\begin{tikzpicture}[scale=0.75]

\begin{scope}[shift={(0,0)}]
\draw [step=1, gray, very thin] (-1.25,-1.25) grid (3.25,3.25);
\draw [ ->, black] (-1.25,0)--(3.25,0);
\draw [ ->, black] (0,-1.25)--(0,3.25);
\node[inner sep=0,outer sep=1] (P1a) at (0,0)  {\large \textcolor{blue}{$\bullet$}};
\node[inner sep=0,outer sep=1] (P1b) at (1,-1)  {\large \textcolor{blue}{$\bullet$}};
\node[inner sep=0,outer sep=1] (P2a) at (2,1) {\large \textcolor{blue}{$\bullet$}};
\node[inner sep=0,outer sep=1] (P2b) at (2-1,1+2){\large \textcolor{blue}{$\bullet$}};
\node[inner sep=0,outer sep=1] (P3a) at (1,2) {\large \textcolor{blue}{$\bullet$}};
\node[inner sep=0,outer sep=1] (P3b) at (1-2,2+1){\large \textcolor{blue}{$\bullet$}};
\draw[arrows={-stealth},very thick,blue]  (P1a) to node {} (P1b);
\draw[arrows={-stealth},very thick,blue] (P2a) to node {} (P2b);
\draw[arrows={-stealth},very thick,blue] (P3a) to node {} (P3b);
\node [draw,fill=orange!20,very thick,rounded corners] (box) at (2.1,-0.1) {\scriptsize$\begin{array}{c}p>0\\c_2<0\\d_3>0\end{array}$};
\end{scope}

\begin{scope}[shift={(5.25,0)}]
\draw [step=1, gray, very thin] (-1.25,-1.25) grid (3.25,3.25);
\draw [ ->, black] (-1.25,0)--(3.25,0);
\draw [ ->, black] (0,-1.25)--(0,3.25);
\node[inner sep=0,outer sep=1] (P1a) at (0,0)  {\large \textcolor{blue}{$\bullet$}};
\node[inner sep=0,outer sep=1] (P1b) at (1,-1)  {\large \textcolor{blue}{$\bullet$}};
\node[inner sep=0,outer sep=1] (P2a) at (2,1) {\large \textcolor{blue}{$\bullet$}};
\node[inner sep=0,outer sep=1] (P2b) at (2,1+2){\large \textcolor{blue}{$\bullet$}};
\node[inner sep=0,outer sep=1] (P3a) at (1,2) {\large \textcolor{blue}{$\bullet$}};
\node[inner sep=0,outer sep=1] (P3b) at (1-2,2){\large \textcolor{blue}{$\bullet$}};
\draw[arrows={-stealth},very thick,blue]  (P1a) to node {} (P1b);
\draw[arrows={-stealth},very thick,blue] (P2a) to node {} (P2b);
\draw[arrows={-stealth},very thick,blue] (P3a) to node {} (P3b);
\node [draw,fill=orange!20,very thick,rounded corners] (box) at (2.1,-0.1) {\scriptsize$\begin{array}{c}p>0\\c_2=0\\d_3=0\end{array}$};
\end{scope}

\begin{scope}[shift={(10.5,0)}]
\draw [step=1, gray, very thin] (-1.25,-1.25) grid (3.25,3.25);
\draw [ ->, black] (-1.25,0)--(3.25,0);
\draw [ ->, black] (0,-1.25)--(0,3.25);
\node[inner sep=0,outer sep=1] (P1a) at (0, 0) {\large \textcolor{blue}{$\bullet$}};
\node[inner sep=0,outer sep=1] (P1b) at (1,-1)  {\large \textcolor{blue}{$\bullet$}};
\node[inner sep=0,outer sep=1] (P2a) at (2,1) {\large \textcolor{blue}{$\bullet$}};
\node[inner sep=0,outer sep=1] (P2b) at (2+1,1+2){\large \textcolor{blue}{$\bullet$}};
\node[inner sep=0,outer sep=1] (P3a) at (1,2) {\large \textcolor{blue}{$\bullet$}};
\node[inner sep=0,outer sep=1] (P3b) at (1-2,2-1){\large \textcolor{blue}{$\bullet$}};
\draw[arrows={-stealth},very thick,blue]  (P1a) to node {} (P1b);
\draw[arrows={-stealth},very thick,blue] (P2a) to node {} (P2b);
\draw[arrows={-stealth},very thick,blue] (P3a) to node {} (P3b);
\node [draw,fill=orange!20,very thick,rounded corners] (box) at (2.1,-0.1) {\scriptsize$\begin{array}{c}p>0\\c_2>0\\d_3<0\end{array}$};
\end{scope}

\begin{scope}[shift={(2,-5)}]
\draw [step=1, gray, very thin] (-3.25,-3.25) grid (1.25,3.25);
\draw [ ->, black] (-3.25,0)--(1.25,0);
\draw [ ->, black] (0,-3.25)--(0,3.25);
\node[inner sep=0,outer sep=1] (P1a) at (0,0)  {\large \textcolor{blue}{$\bullet$}};
\node[inner sep=0,outer sep=1] (P1b) at (1,-1)  {\large \textcolor{blue}{$\bullet$}};
\node[inner sep=0,outer sep=1] (P2a) at (-2,1) {\large \textcolor{blue}{$\bullet$}};
\node[inner sep=0,outer sep=1] (P2b) at (-2-1,1+2){\large \textcolor{blue}{$\bullet$}};
\node[inner sep=0,outer sep=1] (P3a) at (1,-2) {\large \textcolor{blue}{$\bullet$}};
\node[inner sep=0,outer sep=1] (P3b) at (1-2,-2+1){\large \textcolor{blue}{$\bullet$}};
\draw[arrows={-stealth},very thick,blue]  (P1a) to node {} (P1b);
\draw[arrows={-stealth},very thick,blue] (P2a) to node {} (P2b);
\draw[arrows={-stealth},very thick,blue] (P3a) to node {} (P3b);
\node [draw,fill=orange!20,very thick,rounded corners] (box) at (-2.1,-2.1) {\scriptsize$\begin{array}{c}p<0\\c_2<0\\d_3>0\end{array}$};
\end{scope}

\begin{scope}[shift={(7.25,-5)}]
\draw [step=1, gray, very thin] (-3.25,-3.25) grid (1.25,3.25);
\draw [ ->, black] (-3.25,0)--(1.25,0);
\draw [ ->, black] (0,-3.25)--(0,3.25);
\node[inner sep=0,outer sep=1] (P1a) at (0,0)  {\large \textcolor{blue}{$\bullet$}};
\node[inner sep=0,outer sep=1] (P1b) at (1,-1)  {\large \textcolor{blue}{$\bullet$}};
\node[inner sep=0,outer sep=1] (P2a) at (-2,1) {\large \textcolor{blue}{$\bullet$}};
\node[inner sep=0,outer sep=1] (P2b) at (-2,1+2){\large \textcolor{blue}{$\bullet$}};
\node[inner sep=0,outer sep=1] (P3a) at (1,-2) {\large \textcolor{blue}{$\bullet$}};
\node[inner sep=0,outer sep=1] (P3b) at (1-2,-2){\large \textcolor{blue}{$\bullet$}};
\draw[arrows={-stealth},very thick,blue]  (P1a) to node {} (P1b);
\draw[arrows={-stealth},very thick,blue] (P2a) to node {} (P2b);
\draw[arrows={-stealth},very thick,blue] (P3a) to node {} (P3b);
\node [draw,fill=orange!20,very thick,rounded corners] (box) at (-2.1,-2.1) {\scriptsize$\begin{array}{c}p<0\\c_2=0\\d_3=0\end{array}$};
\end{scope}

\begin{scope}[shift={(12.5,-5)}]
\draw [step=1, gray, very thin] (-3.25,-3.25) grid (1.25,3.25);
\draw [ ->, black] (-3.25,0)--(1.25,0);
\draw [ ->, black] (0,-3.25)--(0,3.25);
\node[inner sep=0,outer sep=1] (P1a) at (0,0)  {\large \textcolor{blue}{$\bullet$}};
\node[inner sep=0,outer sep=1] (P1b) at (1,-1)  {\large \textcolor{blue}{$\bullet$}};
\node[inner sep=0,outer sep=1] (P2a) at (-2,1) {\large \textcolor{blue}{$\bullet$}};
\node[inner sep=0,outer sep=1] (P2b) at (-2+1,1+2){\large \textcolor{blue}{$\bullet$}};
\node[inner sep=0,outer sep=1] (P3a) at (1,-2) {\large \textcolor{blue}{$\bullet$}};
\node[inner sep=0,outer sep=1] (P3b) at (1-2,-2-1){\large \textcolor{blue}{$\bullet$}};
\draw[arrows={-stealth},very thick,blue]  (P1a) to node {} (P1b);
\draw[arrows={-stealth},very thick,blue] (P2a) to node {} (P2b);
\draw[arrows={-stealth},very thick,blue] (P3a) to node {} (P3b);
\node [draw,fill=orange!20,very thick,rounded corners] (box) at (-2.1,-2.1) {\scriptsize$\begin{array}{c}p<0\\c_2>0\\d_3<0\end{array}$};
\end{scope}

\node[] at (6.25,6.2) {$c_1=1$, $d_1=-1$, $d_2=2$, $c_3=-2$};

\draw[ultra thin] (-1,5.85) -- (13.5,5.85);

%\node[] at (1,6) {\small$\begin{pmatrix} c_1 & c_2 & c_3 \\ d_1 & d_2 & d_3 \end{pmatrix}=\begin{pmatrix*}[r] +1 & -1 & -2 \\ -1 & +2 & +1 \end{pmatrix*}$};

\node[] at (1,5.5) {$c_2=-1$, $d_3=1$};

\node[] at (1,4.5) {$\begin{aligned} \dot{x} &= 3-x^p y^q -2x^q y^p \\ \dot{y} &= -3+2x^p y^q +x^q y^p \end{aligned}$};

%\node[] at (6.25,6) {\small$\begin{pmatrix} c_1 & c_2 & c_3 \\ d_1 & d_2 & d_3 \end{pmatrix}=\begin{pmatrix*}[r] +1 & 0 & -2 \\ -1 & +2 & 0 \end{pmatrix*}$};

\node[] at (6.25,5.5) {$c_2=0$, $d_3=0$};

\node[] at (6.25,4.5) {$\begin{aligned} \dot{x} &= 1-x^q y^p \\ \dot{y} &= -1 + x^p y^q \end{aligned}$};

%\node[] at (11.5,6) {\small$\begin{pmatrix} c_1 & c_2 & c_3 \\ d_1 & d_2 & d_3 \end{pmatrix}=\begin{pmatrix*}[r] +1 & +1 & -2 \\ -1 & +2 & -1 \end{pmatrix*}$};

\node[] at (11.5,5.5) {$c_2=1$, $d_3=-1$};

\node[] at (11.5,4.5) {$\begin{aligned} \dot{x} &= 1+x^p y^q -2x^q y^p \\ \dot{y} &= -1+2x^p y^q -x^q y^p \end{aligned}$};

\end{tikzpicture}

==> tikz_figures/zigzag.tex <==
\begin{tikzpicture}

\draw [step=1, gray, very thin] (-0.25,-0.25) grid (3.25,3.25);
\draw [ ->, black] (-0.25,0)--(3.25,0);
\draw [ ->, black] (0,-0.25)--(0,3.25);

\node[inner sep=0,outer sep=1] (P1) at (0,3) {\large \textcolor{blue}{$\bullet$}};
\node[inner sep=0,outer sep=1] (P2) at (1,2) {\large \textcolor{blue}{$\bullet$}};
\node[inner sep=0,outer sep=1] (P3) at (0,1) {\large \textcolor{blue}{$\bullet$}};
\node[inner sep=0,outer sep=1] (P4) at (1,0) {\large \textcolor{blue}{$\bullet$}};

\node [below left]  at (P1) {$3\mathsf{Y}$};
\node [below right] at (P2) {$\mathsf{X}+2\mathsf{Y}$};
\node [below left]  at (P3) {$\mathsf{Y}$};
\node [below right] at (P4) {$\mathsf{X}$};

\draw[arrows={-stealth},very thick,blue,right,pos=0.3,transform canvas={xshift=1.5pt, yshift=1.5pt}]  (P1) to node {$1$} (P2);
\draw[arrows={-stealth},very thick,blue,left,pos=0.3,transform canvas={xshift=-1.5pt, yshift=-1.5pt}]  (P2) to node {$2$} (P1);
\draw[arrows={-stealth},very thick,blue,right,pos=0.6,transform canvas={xshift=1.5pt, yshift=-1.5pt}]       (P2) to node {$1$} (P3);
\draw[arrows={-stealth},very thick,blue,left,pos=0.6,transform canvas={xshift=-1.5pt, yshift=1.5pt}] (P3) to node {$1$} (P2);
\draw[arrows={-stealth},very thick,blue,left,pos=0.6]        (P3) to node {$\kappa$} (P4);

\node [] at (4,3/2) {and};

\node [] at (7,3/2) {$\begin{aligned}
\dot{x} &= y^3 - 3xy^2+(1+\kappa)y, \\
\dot{y} &= -y^3 + xy^2+(1-\kappa)y.
\end{aligned}$};

\end{tikzpicture}
